Improving Open-Set Semi-Supervised Learning with Self-Supervision

Open-set semi-supervised learning (OSSL) embodies a practical scenario within semi-supervised learning, wherein the unlabeled training set encompasses classes absent from the labeled set. Many existing OSSL methods assume that these out-of-distribution data are harmful and put effort into excluding data belonging to unknown classes from the training objective. In contrast, we propose an OSSL framework that facilitates learning from all unlabeled data through self-supervision. Additionally, we utilize an energy-based score to accurately recognize data belonging to the known classes, making our method well-suited for handling uncurated data in deployment. We show through extensive experimental evaluations that our method yields state-of-the-art results on many of the evaluated benchmark problems in terms of closed-set accuracy and open-set recognition when compared with existing methods for OSSL. Our code is available at https://github.com/walline/ssl-tf2-sefoss.

==> algorithms/energymatch.tex <==
\algnewcommand{\LineComment}[1]{\State \(\triangleright\) #1}
\begin{algorithmic}[1]
    \Require Strong augmentation $\beta$, weak augmentation $\alpha$, labeled batch $\{(\mathbf{x}_1, \mathbf{y}_1),\dots,(\mathbf{x}_B,\mathbf{y}_B)\}$, unlabeled batch $\{\tilde{\mathbf{x}}_1,\dots,\tilde{\mathbf{x}}_{\mu B}\}$, scaling parameters $w_p$, $w_s$, $w_e$, and $w_w$, thresholds $\tau_\text{id}$, $\tau_\text{ood}$, and $m_\text{ood}$, backbone model $f$, prediction layer $g$, projection layer $h$
    
    \Statex \vspace{-.7em}
    \LineComment{Cross-entropy loss for (weakly augmented) labeled data}
    \For{$i = 1,\cdots, B$} 
        \State $\mathbf{o}_i = g ( f (\alpha(\mathbf{x}_i)))$
    \EndFor
    \State $l_l = \frac{1}{B} \sum_{i=1}^B H(\mathbf{y}_i,\softmax(\mathbf{o}_i))$
    \Statex \vspace{-.7em}
    \LineComment Predictions on unlabeled data
    \For{$i = 1, \cdots, \mu B$} 
        \State $\mathbf{z}_i = f(\alpha(\tilde{\mathbf{x}}_i))$ \Comment{Weak augmentation}
        \State $\mathbf{v}_i = f(\beta(\tilde{\mathbf{x}}_i))$ \Comment{Strong augmentation}
        \State $\mathbf{q}_i = g(\mathbf{v}_i)$
        \State $\mathbf{w}_i = g(\mathbf{z}_i)$
    \EndFor
    
    \State Compute $l_s$, $l_p$, $l_e$, and $l_w$ according to \eqref{eq:ls}, \eqref{eq:lp}, \eqref{eq:le}, and \eqref{eq:weight-decay} \vspace{1em}
    \Statex \vspace{-.7em}
    \Return $l_l + w_p l_p + w_s l_s + w_e l_e + w_w l_w$
\end{algorithmic}

==> algorithms/trainingloop.tex <==
\algnewcommand{\LineComment}[1]{\State \(\triangleright\) #1}
\begin{algorithmic}[1]
    \Require Trainable models $f$, $g$, and $h$, labeled training data $\{(\mathbf{x}_1, \mathbf{y}_1),\dots,(\mathbf{x}_M, \mathbf{y}_M)\}$, unlabeled training data $\{\tilde{\mathbf{x}}_1, \dots, \tilde{\mathbf{x}}_{\tilde{M}} \}$,  scaling parameters $w_p$, $w_s$, $w_e$, and $w_w$, learning rate scheme $\eta(k)$
    
    \Statex \vspace{-.7em}
    \LineComment{Pretraining loop}
    \For{$i = 1,\dots, K_\text{p}$}
        \State Compute loss according to \cref{alg:energymatch} setting $w_e = w_p = 0$
        \State Update parameters of $f$, $g$, and $h$ using SGD%
    \EndFor
    \Statex \vspace{-.7em}
    \LineComment{Compute confidence thresholds by looping through all labeled data}
    \For{$i = 1, \dots, M$}
        \State $S_i = s( g ( f (\mathbf{x}_i)))$
    \EndFor
    \State Compute thresholds and margin $\tau_\text{id}$, $\tau_\text{ood}$, and $m_\text{ood}$ from \cref{eq:thresholds}
    \Statex \vspace{-.7em}
    \LineComment{Training loop}
    \For{$i = K_\text{p}+1, \dots, K$} 
        \State Compute loss using \cref{alg:energymatch} using $w_p=1$ and a tuned $w_e$%
        \State Update parameters of $f$, $g$, and $h$ using SGD%
    \EndFor \vspace{1em}
    \Statex \vspace{-.7em}
    \Return trained classification model $g \circ f$
\end{algorithmic}

==> figures/cifar-partial-mixes.tex <==
\begin{tikzpicture}

    \newcommand{\myheight}{0.19\textwidth}

    \begin{groupplot}[
        group style={
            group size=1 by 2,
            y descriptions at=edge left,
            x descriptions at=edge bottom,
            horizontal sep=23pt,
            vertical sep=5pt,
        },
    ]
    \nextgroupplot[
        title={},
        width=0.4\textwidth,
        height=\myheight,
        ylabel={Accuracy {[\%]}},
        ylabel style={alias=auy},
        xlabel={},
        xmin=0, xmax=1,
        ymin=55, ymax=100,
        legend pos=south west,
        legend columns=2,
        legend style={font=\footnotesize},
        ymajorgrids=true,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        grid style=dashed,
    ]
    
    
        \addplot[color=blue,]
        table[col sep=comma, x=percentage, y expr=\thisrow{acc}*100] {figure-data/energymatch.csv};
        
        \addplot[color=red,]
        table[col sep=comma, x=percentage, y expr=\thisrow{acc}*100] {figure-data/fixmatch.csv};
        
        \addplot[color=brown,]
        table[col sep=comma, x=percentage, y expr=\thisrow{acc}*100] {figure-data/mixmatch.csv};
        
        \addplot[color=teal,]
        table[col sep=comma, x=percentage, y expr=\thisrow{acc}*100] {figure-data/uda.csv}; 
        
        \legend{SeFOSS, FixMatch, MixMatch, UDA}


    \nextgroupplot[
        title={},
        width=0.4\textwidth,
        height=\myheight,
        xlabel={Fraction of OOD data in unlabeled training set},
        ylabel={OSR [AUROC]},
        xmin=0, xmax=1,
        ymin=0.45, ymax=1,
        ymajorgrids=true,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        grid style=dashed
    ]
        
        \addplot[color=blue,]
        table[col sep=comma, x=percentage, y=auroc] {figure-data/energymatch.csv};
        
        \addplot[color=red,]
        table[col sep=comma, x=percentage, y=auroc] {figure-data/fixmatch.csv};
        
        \addplot[color=brown,]
        table[col sep=comma, x=percentage, y=auroc] {figure-data/mixmatch.csv};
        
        \addplot[color=teal,]
        table[col sep=comma, x=percentage, y=auroc] {figure-data/uda.csv};   
        
    \end{groupplot}
    
\end{tikzpicture}

==> figures/data-examples.tex <==
\begin{tikzpicture}[,
rectnode/.style={rectangle, draw=black, align=center}
]

\newcommand{\mywidthsep}{0.3 cm}
\newcommand{\myheightsep}{0.5 cm}
\newcommand{\myfigsize}{0.08\textwidth}
\newcommand{\mysmallsep}{0.08 cm}

\footnotesize

\node (cifar10-1) [inner sep=0pt] at (0,0) {\includegraphics[width=\myfigsize]{images/cifar10-0.png}};
\node (cifar10-2) [inner sep=0pt, right=\mysmallsep of cifar10-1] {\includegraphics[width=\myfigsize]{images/cifar10-3.png}};

\node (cifar10-text) [align=center, above=0cm of $(cifar10-1.north)!0.5!(cifar10-2.north)$] {CIFAR-10};

\node (cifar100-1) [inner sep=0pt, right=\mywidthsep of cifar10-2] {\includegraphics[width=\myfigsize]{images/cifar100-7.png}};
\node (cifar100-2) [inner sep=0pt, right=\mysmallsep of cifar100-1] {\includegraphics[width=\myfigsize]{images/cifar100-6.png}};


\node (cifar100-text) [align=center, above=0cm of $(cifar100-1.north)!0.5!(cifar100-2.north)$] {CIFAR-100};



\node (svhn-1) [inner sep=0pt, right=\mywidthsep of cifar100-2] {\includegraphics[width=\myfigsize]{images/svhn-1.png}};
\node (svhn-2) [inner sep=0pt, right=\mysmallsep of svhn-1] {\includegraphics[width=\myfigsize]{images/svhn-0.png}};

\node (imagenet-1) [inner sep=0pt, right=\mywidthsep of svhn-2] {\includegraphics[width=\myfigsize]{images/imagenet30-13.png}};
\node (imagenet-2) [inner sep=0pt, right=\mysmallsep of imagenet-1] {\includegraphics[width=\myfigsize]{images/imagenet30-2.png}};

\node (imagenet-text) [align=center, above=0cm of $(imagenet-1.north)!0.5!(imagenet-2.north)$] {ImageNet-30};

\node (svhn-text) [align=center, above=0cm of $(svhn-1.north)!0.5!(svhn-2.north)$] {SVHN};

\node (noise-1) [inner sep=0pt, right=\mywidthsep of imagenet-2] {\includegraphics[width=\myfigsize]{images/noise-0.png}};
\node (noise-2) [inner sep=0pt, right=\mysmallsep of noise-1] {\includegraphics[width=\myfigsize]{images/noise-2.png}};

\node (noise-text) [align=center, above=0cm of $(noise-1.north)!0.5!(noise-2.north)$] {Uniform noise};

\end{tikzpicture}

==> figures/introfig-ossl.tex <==
\begin{tikzpicture}[,
rectnode/.style={rectangle, draw=black, align=center}
]

\footnotesize

\newcommand{\myfigsize}{0.08\textwidth}

\pgfdeclarelayer{bg1}    %
\pgfdeclarelayer{bg2}
\pgfsetlayers{bg1,bg2,main}  %

\node (lb1) [inner sep=0pt] {\includegraphics[width=\myfigsize]{images/n01443537_0.JPEG}};
\node (lb2) [inner sep=0pt, below=0.1cm of lb1] {\includegraphics[width=\myfigsize]{images/n01644900_0.JPEG}};

\node (ssl-ul1) [inner sep=0pt, right=0.4cm of lb1] {\includegraphics[width=\myfigsize]{images/n01443537_10.JPEG}};
\node (ssl-ul2) [inner sep=0pt, below=0.1cm of ssl-ul1] {\includegraphics[width=\myfigsize]{images/n01644900_17.JPEG}};
\node (ossl-ul1) [inner sep=0pt, right=0.6cm of ssl-ul1] {\includegraphics[width=\myfigsize]{images/n02793495_7.JPEG}};
\node (ossl-ul2) [inner sep=0pt, below=0.1cm of ossl-ul1] {\includegraphics[width=\myfigsize]{images/n02814533_2.JPEG}};


\node (labeledtext) [align=center, anchor=south] at (lb1.north) {Labeled};


\node (ssl-ultext) [align=center, anchor=south] at (ssl-ul1.north) {Unlabeled ID};

\node (ossl-ultext) [align=center, anchor=south] at (ossl-ul1.north) {Unlabeled OOD};

\node (top-left-ossl) [inner sep=0pt, outer sep=0pt] at ($(lb1.north west)+(-0.6cm,+0.9cm)$) {};
\node (bottom-right-ossl) [inner sep=0pt, outer sep=0pt] at ($(ossl-ul2.south east)+(0.6cm,-0.4cm)$) {};

\node (top-left-ssl) [inner sep=0pt, outer sep=0pt] at ($(lb1.north west)+(-0.2cm,+0.4cm)$) {};
\node (bottom-right-ssl) [inner sep=0pt, outer sep=0pt] at ($(ssl-ul2.south east)+(0.2cm,-0.2cm)$) {};

\begin{pgfonlayer}{bg2}
    \node (ssl-rect) [draw=black, inner sep=0pt, outer sep=0pt, shade, shading=axis, left color=white, right color=lightgray, shading angle=90, fit={(top-left-ssl)(bottom-right-ssl)}] {};
\end{pgfonlayer}

\node (ssl-text) [align=center, above=0cm of ssl-rect.north] {Closed-set semi-supervised learning};

\begin{pgfonlayer}{bg1}
    \node (ossl-rect) [draw=black, inner sep=0pt, outer sep=0pt, shade, shading=axis, left color=white, right color=lightgray, shading angle=90, fit={(top-left-ossl)(bottom-right-ossl)}] {};
\end{pgfonlayer}

\node (ossl-text) [align=center, above=0cm of ossl-rect.north] {Open-set semi-supervised learning};



\end{tikzpicture}

==> figures/method-graph.tex <==
\begin{tikzpicture}[,
rectnode/.style={rectangle, draw=black, align=center}
]

\newcommand{\myfigsize}{0.052\textwidth}

\footnotesize

\node (uimg1) [inner sep=0pt] at (-2, 2) {\includegraphics[width= \myfigsize]{images/n01443537_0.JPEG}};

\node (uimg2) [inner sep=0pt, below=0.1 cm of uimg1] {\includegraphics[width= \myfigsize]{images/n01443537_10.JPEG}};

\node (uimg3) [inner sep=0pt, below=0.1 cm of uimg2] {\includegraphics[width= \myfigsize]{images/n01644900_0.JPEG}};

\node (uimg4) [inner sep=0pt, right=0.1 cm of uimg1] {\includegraphics[width= \myfigsize]{images/n02793495_7.JPEG}};

\node (uimg5) [inner sep=0pt, below=0.1 cm of uimg4] {\includegraphics[width= \myfigsize]{images/n02793495_0.JPEG}};

\node (uimg6) [inner sep=0pt, below=0.1 cm of uimg5] {\includegraphics[width= \myfigsize]{images/n02814533_0.JPEG}};

\node (model) [trapezium, draw=black, shape border rotate=270, shade, shading=axis, left color=white, right color=teal, shading angle=90, right=0.5 cm of uimg5] {$s \circ g \circ f$};

\node (uimgtext) [rotate=90] at ($(uimg2.west) + (-0.2cm,0)$) {Unlabeled data};

\node (oimg1) [inner sep=0pt, right=1.5cm of model] {\includegraphics[width= \myfigsize]{images/n01443537_10.JPEG}};

\node (oimg2) [inner sep=0pt, right=0.1cm of oimg1] {\includegraphics[width= \myfigsize]{images/n02793495_7.JPEG}};

\node (pol1) [inner sep=0pt, above=0.35cm of oimg1] {\includegraphics[width= \myfigsize]{images/n02793495_0.JPEG}};

\node (pol2) [inner sep=0pt, right=0.1cm of pol1] {\includegraphics[width= \myfigsize]{images/n02814533_0.JPEG}};

\node (pil1) [inner sep=0pt, below=0.35cm of oimg1] {\includegraphics[width= \myfigsize]{images/n01644900_0.JPEG}};

\node (pil2) [inner sep=0pt, right=0.1cm of pil1] {\includegraphics[width= \myfigsize]{images/n01443537_0.JPEG}};


\node (oimgtext) [anchor=south, align=center] at ($(oimg1.north)!0.5!(oimg2.north)$) {Uncertain data};
\node (poltext) [anchor=south, align=center] at ($(pol1.north)!0.5!(pol2.north)$) {Pseudo outliers};
\node (piltext) [anchor=south, align=center] at ($(pil1.north)!0.5!(pil2.north)$) {Pseudo inliers};


\node (ssl) [align=center, right=of oimg2] {$l_s$};
\node (ood) [align=center, right=0.5 cm of ssl] {$l_e$};
\node (pl) [align=center, right=0.5 cm of ood] {$l_{p}$};

\draw[->] (uimg5) -- (model);

\draw[->] (model) |- (pol1) node [near end, above] {$>\tau_\text{ood}$};
\draw[->] (model) -- (oimg1) node [midway, above] {$<\tau_\text{ood}$} node [midway, below] {$>\tau_\text{id}$};
\draw[->] (model) |- (pil1) node [near end, below] {$<\tau_\text{id}$};

\draw[->] (oimg2) -- (oimg2-|ssl.west);
\draw[->] (pol2) -| (ssl);
\draw[->] (pil2) -| (ssl);

\draw[->] (pol2) -| (ood);

\draw[->] (pil2) -| (pl);

\end{tikzpicture}
